Training-Free Exponential Context Extension via Cascading KV Cache

The transformer's context window is vital for tasks such as few-shot learning and conditional generation as it preserves previous tokens for active memory. However, as the context lengths increase, the computational costs grow quadratically, hindering the deployment of large language models (LLMs) in real-world, long sequence scenarios. Although some recent key-value caching (KV Cache) methods offer linear inference complexity, they naively manage the stored context, prematurely evicting tokens and losing valuable information. Moreover, they lack an optimized prefill/prompt stage strategy, resulting in higher latency than even quadratic attention for realistic context sizes. In response, we introduce a novel mechanism that leverages cascading sub-cache buffers to selectively retain the most relevant tokens, enabling the model to maintain longer context histories without increasing the cache size. Our approach outperforms linear caching baselines across key benchmarks, including streaming perplexity, question answering, book summarization, and passkey retrieval, where it retains better retrieval accuracy at 1M tokens after four doublings of the cache size of 65K. Additionally, our method reduces prefill stage latency by a factor of 6.8 when compared to flash attention on 1M tokens. These innovations not only enhance the computational efficiency of LLMs but also pave the way for their effective deployment in resource-constrained environments, enabling large-scale, real-time applications with significantly reduced latency.

==> plots/cache-latency-tikz.tex <==
\begin{tikzpicture}
    % Include Plot A (the larger plot)
    \node[anchor=south west,inner sep=0] (main) at (0,0) {\includegraphics[width=\textwidth]{plots/cache-latency.pdf}};

    % Define coordinates of the red rectangle (wide and thin, towards the bottom)
    \begin{scope}[x={(main.south east)},y={(main.north west)}]
        \coordinate (rectSW) at (0.15, 0.13); % Bottom-left corner of the rectangle
        \coordinate (rectNE) at (0.97, 0.2); % Top-right corner of the rectangle

        % Draw the red rectangle
        \draw[lightgrey, line width=0.5mm, dashed] (rectSW) rectangle (rectNE);
    \end{scope}

    % Include Plot B as an inset (zoomed-in plot)
    \begin{scope}[x={(main.south east)},y={(main.north west)}]
        \node[anchor=south west] (inset) at (0.5,0.25) {\includegraphics[width=0.45\textwidth]{plots/cache-latency-detailed.pdf}};
    \end{scope}

    \coordinate (connect3) at ($(inset.south east) + (-0.2, 0.25)$); % Another offset point
    \coordinate (connect4) at ($(inset.north west) + (0.25, -0.2)$); % Adjust as needed
    % Draw lines from the corners of the rectangle to the corners of Plot B
    \draw[lightgrey, line width=0.5mm, dashed] (rectNE) -- (connect3);
    \draw[lightgrey, line width=0.5mm, dashed] (rectSW |- rectNE) -- (connect4);
\end{tikzpicture}
